Faster algorithms for counting subgraphs in sparse graphs

Given a $k$-node pattern graph $H$ and an $n$-node host graph $G$, the subgraph counting problem asks to compute the number of copies of $H$ in $G$. In this work we address the following question: can we count the copies of $H$ faster if $G$ is sparse? We answer in the affirmative by introducing a novel tree-like decomposition for directed acyclic graphs, inspired by the classic tree decomposition for undirected graphs. This decomposition gives a dynamic program for counting the homomorphisms of $H$ in $G$ by exploiting the degeneracy of $G$, which allows us to beat the state-of-the-art subgraph counting algorithms when $G$ is sparse enough. For example, we can count the induced copies of any $k$-node pattern $H$ in time $2^{O(k^2)} O(n^{0.25k + 2} \log n)$ if $G$ has bounded degeneracy, and in time $2^{O(k^2)} O(n^{0.625k + 1} \log n)$ if $G$ has bounded average degree. These bounds are instantiations of a more general result, parameterized by the degeneracy of $G$ and the structure of $H$, which generalizes classic bounds on counting cliques and complete bipartite graphs. We also give lower bounds based on the Exponential Time Hypothesis, showing that our results are actually a characterization of the complexity of subgraph counting in bounded-degeneracy graphs.

==> figures/bigpatt.tikz <==
\begin{tikzpicture}[
scale=0.45
]
\def\x{2}
\def\xx{3}
\def\y{3}
\node[source] (r1) at (0,0) {$u_1$};
\node[source] (r0) at ($(r1)-(\x,0)$) {$u_0$};
\node[source] (r2) at ($(r1)+(\x,0)$) {$u_2$};
\node[source] (r3) at ($(r2)+(\x,0)$) {$u_3$};
\node[source] (r4) at ($(r3)+(\x,0)$) {$u_4$};
\node[source] (r5) at ($(r4)+(\x,0)$) {$u_5$};
\node[source] (r6) at ($(r5)+(\x,0)$) {$u_6$};
\node[source] (r7) at ($(r6)+(\x,0)$) {$u_7$};
\node[source] (r8) at ($(r7)+(\x,0)$) {$u_8$};
\node[source] (r9) at ($(r8)+(\x,0)$) {$u_9$};
\node[source] (r10) at ($(r9)+(\x,0)$) {$u_{10}$};
\node[joint] (v1) at (0,-\y) {1};
\node[joint] (v2) at ($(v1)+(\xx,0)$) {2};
\node[joint] (v3) at ($(v2)+(\xx,0)$) {3};
\node[joint] (v4) at ($(v3)+(\xx,0)$) {4};
\node[joint] (v5) at ($(v4)+(\xx,0)$) {5};
\node[joint] (v6) at ($(v5)+(\xx,0)$) {6};
\path[->] (r0) edge (v1);
\path[->] (r1) edge (v1);
\path[->] (r1) edge (v2);
\path[->] (r2) edge (v1);
\path[->] (r2) edge (v2);
\path[->] (r3) edge (v1);
\path[->] (r3) edge (v3);
\path[->] (r4) edge (v2);
\path[->] (r4) edge (v3);
\path[->] (r5) edge (v3);
\path[->] (r5) edge (v5);
\path[->] (r6) edge (v4);
\path[->] (r6) edge (v5);
\path[->] (r7) edge (v5);
\path[->] (r7) edge (v6);
\path[->] (r8) edge (v5);
\path[->] (r8) edge (v6);
\path[->] (r9) edge (v6);
\path[->] (r10) edge (v6);
%\path[->] (r4) edge (v6);
%\path[->] (v5) edge (v6);
%\begin{pgfonlayer}{background}
% \filldraw[green!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u1)+(-1,0)$) ($(u2)+(-1,0)$) ($(u2)+(0,1)$) ($(u2)+(1,0)$) ($(u1)+(1,0)$) ($(u1)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[red!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u3)+(0,-1)$) ($(u3)+(-1,0)$) ($(u4)+(-1,0)$) ($(u4)+(0,1)$) ($(u4)+(1,0)$) ($(u5)+(1,0)$) ($(u5)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[blue!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u7)+(-1,0)$) ($(u6)+(-1,0)$) ($(u6)+(0,1)$) ($(u6)+(1,0)$) ($(u7)+(1,0)$) ($(u7)+(0,-1)$)};
% \end{pgfonlayer}
\end{tikzpicture}

==> figures/core.tikz <==
\begin{tikzpicture}[
scale=0.4,
auto,
node distance=2.6cm
]
\def\x{2}
\def\xx{3}
\def\y{2}
\node[joint] (v1) at (0,0) {1};
\node[joint] (v2) at ($(v1)+(\xx,\y)$) {2};
\node[joint] (v3) at ($(v1)+(\xx,-\y)$) {3};
\path[-] (v1) edge node {$u_1$} (v2);
%\path[-] (v1) edge[bend right] node {$u_2$} (v2);
\path[-] (v1) edge[below left] node {$u_3$} (v3);
\path[-] (v2) edge node {$u_4$} (v3);
\end{tikzpicture}

==> figures/pattern3.tikz <==
\begin{tikzpicture}[
scale=0.6
]
\node[graph] (r1) at (0,0) {1};
\node[graph] (r2) at (2,0) {2};
\node[graph] (r3) at (4,0) {3};
\node[graph] (r4) at (6,0) {4};
\node[graph] (v1) at ($(r1)+(-1,-2)$) {5};
\node[graph] (v2) at ($(v1)+(2,0)$) {6};
\node[graph] (v3) at ($(v2)+(2,0)$) {7};
\node[graph] (v4) at ($(v3)+(2,0)$) {8};
\node[graph] (v5) at ($(v4)+(2,0)$) {9};
%\node[graph] (v6) at ($(r4)+(2,-2)$) {10};
\path[->] (r1) edge (v1);
\path[->] (r1) edge (v2);
\path[->] (r2) edge (v2);
\path[->] (r2) edge (v3);
\path[->] (r2) edge (v4);
\path[->] (r3) edge (v3);
\path[->] (r3) edge (v4);
\path[->] (r3) edge (v5);
\path[->] (r4) edge (v5);
\path[->] (v4) edge (v3);
%\path[->] (r4) edge (v6);
%\path[->] (v5) edge (v6);
%\begin{pgfonlayer}{background}
% \filldraw[green!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u1)+(-1,0)$) ($(u2)+(-1,0)$) ($(u2)+(0,1)$) ($(u2)+(1,0)$) ($(u1)+(1,0)$) ($(u1)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[red!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u3)+(0,-1)$) ($(u3)+(-1,0)$) ($(u4)+(-1,0)$) ($(u4)+(0,1)$) ($(u4)+(1,0)$) ($(u5)+(1,0)$) ($(u5)+(0,-1)$)};
% \end{pgfonlayer}
%\begin{pgfonlayer}{background}
% \filldraw[blue!80!black, fill opacity=0.2] plot [smooth cycle, tension=0.3] coordinates {($(u7)+(-1,0)$) ($(u6)+(-1,0)$) ($(u6)+(0,1)$) ($(u6)+(1,0)$) ($(u7)+(1,0)$) ($(u7)+(0,-1)$)};
% \end{pgfonlayer}
\end{tikzpicture}

==> figures/peeled.tikz <==
\begin{tikzpicture}[
scale=0.45
]
\def\x{2}
\def\xx{3}
\def\y{3}
\node[source] (r1) at (0,0) {$u_1$};
\node[source] (r2) at ($(r1)+(\xx,0)$) {$u_3$};
%\node[source] (r3) at ($(r2)+(\x,0)$) {$u_3$};
\node[source] (r4) at ($(r2)+(\xx,0)$) {$u_4$};
\node[joint] (v1) at (0,-\y) {1};
\node[joint] (v2) at ($(v1)+(\xx,0)$) {2};
\node[joint] (v3) at ($(v2)+(\xx,0)$) {3};
\path[->] (r1) edge (v1);
\path[->] (r1) edge (v2);
\path[->] (r2) edge (v1);
\path[->] (r2) edge (v3);
%\path[->] (r3) edge (v1);
%\path[->] (r3) edge (v3);
\path[->] (r4) edge (v2);
\path[->] (r4) edge (v3);
\end{tikzpicture}

==> figures/skel3.tikz <==
\begin{tikzpicture}[
scale=0.6
]
\node[source] (r1) at (0,0) {1};
\node[source] (r2) at (2,0) {2};
\node[source] (r3) at (4,0) {3};
\node[source] (r4) at (6,0) {4};
\node[joint] (j6) at ($(r1)+(0,-2)$) {6};
\node[joint] (j7) at ($(j6)+(2,0)$) {7};
\node[joint] (j8) at ($(j7)+(2,0)$) {8};
\node[joint] (j9) at ($(j8)+(2,0)$) {9};
%\node[graph] (j5) at ($(r4)+(1,-2)$) {10};
\path[->] (r1) edge (j6);
\path[->] (r2) edge (j6);
\path[->] (r2) edge (j7);
\path[->] (r2) edge (j8);
\path[->] (r3) edge (j7);
\path[->] (r3) edge (j8);
\path[->] (r3) edge (j9);
\path[->] (r4) edge (j9);
\end{tikzpicture}
